A critical analysis on deeply bound kaonic states in nuclei and the KEK experiment

We critically discuss the theoretical developments that led to predictions of very deeply bound kaon states and then revise the data of the KEK experiment from where claims for evidence of deeply bound kaon atoms in nuclei were made. We conclude that the peaks seen in the experiment correspond to the absorption of kaons by a pair of nucleons leading to $\Sigma p$ and $\Lambda p$ and leaving the daughter nucleus as a spectator. These conclusions have been reconfirmed by a recent experiment at FINUDA.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

